Enhancing Sensing Privacy in ISAC Through Joint Signal and Artificial Noise Beamforming

Integrated sensing and communications (ISAC) is a promising feature in 6G networks. It is envisioned to enhance spectral efficiency and provide sensing and communication services that meet the stringent requirements of future applications. However, it also poses new security and privacy concerns by giving malicious attackers access to new information about the network. In this work, we focus on the sensing privacy of a monostatic ISAC system by investigating the capability of a sensing eavesdropper (EVE) with an unknown location, acting as a passive bistatic radar (PBR) to gain access to user location information. We then propose a joint transmit and artificial noise (AN) beamforming optimization problem to degrade EVE's performance. Finally, we propose an iterative algorithm to solve the proposed optimization problem and evaluate its performance.

==> Nt_vs_Pd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.509in)},
scale only axis,
xmin=16,
xmax=32,
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={$\text{Number of Transmit Antenna (N}_\text{t}\text{)}$},
ymin=0,
ymax=0.35,
ylabel style={font=\normalsize\color{white!15!black}},
ylabel={$\text{Probability of Target Detection (P}_\text{d}\text{)}$ at EVE},
ytick = {0.00, 0.05, 0.10, 0.15, 0.20, 0.25, 0.30, 0.35},
yticklabels = {0, 0.05, 0.10, 0.15, 0.20, 0.25, 0.30, 0.35},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.3295\\
20	0.1274\\
24	0.0484\\
28	0.0114\\
32	0.0055\\
};
\addlegendentry{$\text{P}_{\text{tot}}\text{ = 32 dBm}$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.1833\\
20	0.0555\\
24	0.0223\\
28	0.0055\\
32	0.0044\\
};
\addlegendentry{$\text{P}_{\text{tot}}\text{ = 34 dBm}$}

\addplot [color=mycolor3, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
16	0.0862\\
20	0.0227\\
24	0.0108\\
28	0.0047\\
32	0.0032\\
};
\addlegendentry{$\text{P}_{\text{tot}}\text{ = 36 dBm}$}

\end{axis}
\end{tikzpicture}%

==> itr_vs_maxSANR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={Number of Iterations},
%ymode=log,
ymin=0.0,
ymax=0.1,
ytick = {0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.10},
yticklabels = {0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.10},
ylabel style={font=\normalsize\color{white!15!black}},
ylabel={Maximum Signal to AN Ratio at EVE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font = \normalsize, at={(0.65,0.77)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]


\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.0872552009863622\\
2	0.0764884355745645\\
3	0.0707702592587208\\
4	0.0650808288218001\\
5	0.0636617098486931\\
6	0.0630783854160077\\
7	0.0627965094406022\\
8	0.0626450555602445\\
9	0.0625619536120798\\
10	0.0625055302363199\\
};
\addlegendentry{$\text{P}_{tot}$ = 18 dBm}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0.0566002778453104\\
2	0.0470572822062143\\
3	0.038651154503241\\
4	0.0357758793213719\\
5	0.0351094695223343\\
6	0.0347787974822899\\
7	0.0346113166905584\\
8	0.0345205583290549\\
9	0.0344663162072557\\
10	0.0344320395579613\\
};
\addlegendentry{$\text{P}_{tot}$ = 20 dBm}

\addplot [color=mycolor3, line width=1.5pt, mark=triangle, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	0.0413569463701986\\
2	0.0319969169148395\\
3	0.0248758789906876\\
4	0.0218559234316309\\
5	0.0209470606206183\\
6	0.0205973919384962\\
7	0.0204515636758305\\
8	0.0203760750064506\\
9	0.0203463209224681\\
10	0.0203227435322301\\
};
\addlegendentry{$\text{P}_{tot}$ = 22 dBm}

\end{axis}

\end{tikzpicture}%

==> pnfr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-50,
xmax=20,
% xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={$\text{SNR}_{ref}$ (dB)},
%ymode=log,
ymin=0,
ymax=30,
yminorticks=true,
ylabel style={font=\normalsize\color{white!15!black}},
ylabel={$\text{SNR}_{out}$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font = \large, at={(0.2,0.77)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]


\addplot [color=mycolor1, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-50	5.88669294191519\\
-45	5.86236709099949\\
-40	5.88864743354442\\
-35	5.85767571486452\\
-30	5.84119687158228\\
-25	5.85588751536715\\
-20	6.54241084488385\\
-15	8.94134397779938\\
-10	11.3603002555972\\
-5	13.582392930608\\
0	15.5639170646378\\
5	16.8944961304083\\
10	17.5808467298697\\
15	17.8514330890233\\
20	17.9389793558005\\
};
\addlegendentry{$\text{SNR}_{surv}$ = -10 dB}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
-50	5.86628254507808\\
-45	5.8503180618182\\
-40	5.8611336837555\\
-35	5.82633919747074\\
-30	6.10497639625665\\
-25	8.1305163823492\\
-20	10.6656893634494\\
-15	13.0778190154967\\
-10	15.5639414623759\\
-5	17.8816570208457\\
0	19.9243161690331\\
5	21.3987180155693\\
10	22.1937717507387\\
15	22.5216103734296\\
20	22.6365634398453\\
};
\addlegendentry{$\text{SNR}_{surv}$ = 0 dB}

\addplot [color=mycolor3, line width=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
-50	5.84374160879097\\
-45	5.85313905410562\\
-40	5.87834681353632\\
-35	5.96955312230442\\
-30	7.76244445236867\\
-25	10.1344441477854\\
-20	12.5947579353578\\
-15	15.095607732698\\
-10	17.5838539284177\\
-5	19.9796823690957\\
0	22.1947419122986\\
5	23.9810383945107\\
10	25.1054136602882\\
15	25.6323435056534\\
20	25.8261113273111\\
};
\addlegendentry{$\text{SNR}_{surv}$ = 10 dB}

\end{axis}

\end{tikzpicture}%

==> pwr_vs_pd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
at={(0.684in,0.445in)},
scale only axis,
xmin=16,
xmax=25,
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={Total Transmit Power (dBm)},
ymin=0,
ymax=1,
ylabel style={font=\normalsize\color{white!15!black}},
ylabel={$\text{Probability of Target Detection (P}_\text{d}\text{)}$ at EVE},
ytick={0,0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font = \footnotesize, at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]

\addplot [color=mycolor3, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
16	1\\
17	1\\
18	1\\
19	0.999\\
20	0.968\\
21	0.851\\
22	0.647\\
23	0.436\\
24	0.246\\
25	0.158\\
};
\addlegendentry{$\text{SNR}_\text{s}$ = 10 dB,$\text{SNR}_\text{r}$ = 10 dB}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	1\\
17	1\\
18	0.999\\
19	0.986\\
20	0.915\\
21	0.736\\
22	0.485\\
23	0.317\\
24	0.180\\
25	0.107\\
};
\addlegendentry{$\text{SNR}_\text{s}$ = 10 dB,$\text{SNR}_\text{r}$ = 5 dB}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	1\\
17	1\\
18	0.991\\
19	0.904\\
20	0.658\\
21	0.41\\
22	0.241\\
23	0.127\\
24	0.08\\
25	0.046\\
};
\addlegendentry{$\text{SNR}_\text{s}$ = 10 dB,$\text{SNR}_\text{r}$ = 0 dB}



\addplot [color=mycolor3, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
16	1\\
17	1\\
18	0.992\\
19	0.891\\
20	0.671\\
21	0.395\\
22	0.225\\
23	0.146\\
24	0.084\\
25	0.044\\
};
\addlegendentry{$\text{SNR}_\text{s}$ = 0 dB,$\text{SNR}_\text{r}$ = 10 dB}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	1\\
17	1\\
18	0.96\\
19	0.781\\
20	0.494\\
21	0.269\\
22	0.171\\
23	0.116\\
24	0.062\\
25	0.044\\
};
\addlegendentry{$\text{SNR}_\text{s}$ = 0 dB,$\text{SNR}_\text{r}$ = 5 dB}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	1\\
17	0.988\\
18	0.755\\
19	0.44\\
20	0.216\\
21	0.149\\
22	0.091\\
23	0.054\\
24	0.019\\
25	0.02\\
};
\addlegendentry{$\text{SNR}_\text{s}$ = 0 dB,$\text{SNR}_\text{r}$ = 0 dB}




\end{axis}


\end{tikzpicture}%
